On the Evidentiary Limits of Membership Inference for Copyright Auditing

As large language models (LLMs) are trained on increasingly opaque corpora, membership inference attacks (MIAs) have been proposed to audit whether copyrighted texts were used during training, despite growing concerns about their reliability under realistic conditions. We ask whether MIAs can serve as admissible evidence in adversarial copyright disputes where an accused model developer may obfuscate training data while preserving semantic content, and formalize this setting through a judge-prosecutor-accused communication protocol. To test robustness under this protocol, we introduce SAGE (Structure-Aware SAE-Guided Extraction), a paraphrasing framework guided by Sparse Autoencoders (SAEs) that rewrites training data to alter lexical structure while preserving semantic content and downstream utility. Our experiments show that state-of-the-art MIAs degrade when models are fine-tuned on SAGE-generated paraphrases, indicating that their signals are not robust to semantics-preserving transformations. While some leakage remains in certain fine-tuning regimes, these results suggest that MIAs are brittle in adversarial settings and insufficient, on their own, as a standalone mechanism for copyright auditing of LLMs.

==> (inline-0) <==
\begin{tabular}{lccccc}
\toprule
& \multicolumn{5}{c}{\textbf{Pretrained (PT)}} \\
\cmidrule(lr){2-6}
& \textbf{\texttt{arxiv}} 
& \textbf{\texttt{wikipedia}} 
& \textbf{\texttt{pile\_cc}} 
& \textbf{\texttt{hackernews}} 
& \textbf{\texttt{pubmed}} \\
\midrule
Loss          
& $0.513\,(0.005)$ & $0.502\,(0.015)$ & $0.489\,(0.012)$ & $0.501\,(0.007)$ & $0.481\,(0.005)$ \\
Zlib          
& $0.518\,(0.008)$ & $0.501\,(0.014)$ & $0.498\,(0.016)$ & $0.490\,(0.005)$ & $0.482\,(0.006)$ \\
Lowercase    
& $0.485\,(0.009)$ & $0.507\,(0.016)$ & $0.486\,(0.012)$ & $0.506\,(0.005)$ & $0.513\,(0.003)$ \\
Min-K\%      
& $0.510\,(0.012)$ & $0.503\,(0.016)$ & $0.505\,(0.008)$ & $0.482\,(0.017)$ & $0.498\,(0.007)$ \\
Min-K\%++    
& $0.504\,(0.006)$ & $0.507\,(0.014)$ & $0.491\,(0.010)$ & $0.506\,(0.012)$ & $0.491\,(0.007)$ \\
ReCall       
& $0.508\,(0.005)$ & $0.506\,(0.014)$ & $0.497\,(0.010)$ & $0.494\,(0.006)$ & $0.484\,(0.006)$ \\
CON-ReCall   
& $0.514\,(0.001)$ & $0.515\,(0.016)$ & $0.498\,(0.010)$ & $0.515\,(0.008)$ & $0.501\,(0.007)$ \\
Ratio        
& $0.516\,(0.008)$ & $0.510\,(0.010)$ & $0.482\,(0.012)$ & $0.509\,(0.007)$ & $0.505\,(0.014)$ \\
Bag-of-Words 
& $0.498\,(0.007)$ & $0.510\,(0.004)$ & $0.498\,(0.010)$ & $0.524\,(0.011)$ & $0.528\,(0.011)$ \\
Ensemble     
& $0.562\,(0.023)$ & $0.533\,(0.030)$ & $0.574\,(0.026)$ & $0.522\,(0.024)$ & $0.547\,(0.042)$ \\
\midrule
Average      
& $0.51\,(0.01)$ & $0.51\,(0.01)$ & $0.50\,(0.01)$ & $0.50\,(0.01)$ & $0.50\,(0.01)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.921 $ & $0.794 $ & $1.000 $ & $0.883 $ & $0.671 $ & $0.999 $ & $0.848 $ & $0.696 $ & $1.000 $ & $0.947 $ & $0.759 $ & $1.000 $ & $0.842 $ & $0.765 $ \\
Zlib & $1.000 $ & $0.912 $ & $0.786 $ & $1.000 $ & $0.890 $ & $0.676 $ & $0.999 $ & $0.870 $ & $0.726 $ & $1.000 $ & $0.955 $ & $0.785 $ & $1.000 $ & $0.837 $ & $0.761 $ \\
Lowercase & $0.999 $ & $0.876 $ & $0.617 $ & $0.999 $ & $0.847 $ & $0.568 $ & $0.999 $ & $0.794 $ & $0.541 $ & $0.999 $ & $0.860 $ & $0.576 $ & $1.000 $ & $0.759 $ & $0.632 $ \\
Min-K\% & $0.688 $ & $0.644 $ & $0.587 $ & $0.705 $ & $0.634 $ & $0.546 $ & $0.747 $ & $0.627 $ & $0.561 $ & $0.689 $ & $0.618 $ & $0.535 $ & $0.698 $ & $0.603 $ & $0.573 $ \\
Min-K\%++ & $1.000 $ & $0.747 $ & $0.614 $ & $1.000 $ & $0.775 $ & $0.583 $ & $0.999 $ & $0.696 $ & $0.577 $ & $0.999 $ & $0.711 $ & $0.585 $ & $1.000 $ & $0.657 $ & $0.608 $ \\
ReCall & $1.000 $ & $0.933 $ & $0.809 $ & $1.000 $ & $0.889 $ & $0.678 $ & $0.999 $ & $0.856 $ & $0.706 $ & $1.000 $ & $0.954 $ & $0.766 $ & $1.000 $ & $0.867 $ & $0.786 $ \\
CON-ReCall & $1.000 $ & $0.893 $ & $0.699 $ & $1.000 $ & $0.845 $ & $0.619 $ & $0.999 $ & $0.765 $ & $0.609 $ & $1.000 $ & $0.816 $ & $0.616 $ & $1.000 $ & $0.789 $ & $0.697 $ \\
Ratio & $1.000 $ & $0.986 $ & $0.934 $ & $1.000 $ & $0.984 $ & $0.733 $ & $1.000 $ & $0.967 $ & $0.815 $ & $1.000 $ & $0.997 $ & $0.877 $ & $1.000 $ & $0.976 $ & $0.915 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.96$ & $0.86$ & $0.73$ & $0.96$ & $0.84$ & $0.63$ & $0.97$ & $0.80$ & $0.65$ & $0.96$ & $0.86$ & $0.69$ & $0.96$ & $0.79$ & $0.72$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.393 $ & $0.051 $ & $0.994 $ & $0.208 $ & $0.024 $ & $0.988 $ & $0.074 $ & $0.011 $ & $1.000 $ & $0.450 $ & $0.084 $ & $1.000 $ & $0.210 $ & $0.094 $ \\
Zlib & $1.000 $ & $0.429 $ & $0.057 $ & $0.997 $ & $0.257 $ & $0.017 $ & $0.996 $ & $0.192 $ & $0.034 $ & $1.000 $ & $0.550 $ & $0.113 $ & $1.000 $ & $0.277 $ & $0.121 $ \\
Lowercase & $0.986 $ & $0.430 $ & $0.024 $ & $0.980 $ & $0.257 $ & $0.017 $ & $0.982 $ & $0.124 $ & $0.018 $ & $0.995 $ & $0.314 $ & $0.031 $ & $0.990 $ & $0.130 $ & $0.034 $ \\
Min-K\% & $0.597 $ & $0.356 $ & $0.084 $ & $0.622 $ & $0.187 $ & $0.034 $ & $0.673 $ & $0.091 $ & $0.017 $ & $0.612 $ & $0.265 $ & $0.055 $ & $0.620 $ & $0.195 $ & $0.101 $ \\
Min-K\%++ & $0.997 $ & $0.115 $ & $0.018 $ & $0.993 $ & $0.127 $ & $0.014 $ & $0.986 $ & $0.052 $ & $0.014 $ & $0.994 $ & $0.094 $ & $0.022 $ & $0.996 $ & $0.057 $ & $0.024 $ \\
ReCall & $1.000 $ & $0.447 $ & $0.074 $ & $0.995 $ & $0.226 $ & $0.023 $ & $0.987 $ & $0.070 $ & $0.010 $ & $1.000 $ & $0.485 $ & $0.090 $ & $1.000 $ & $0.279 $ & $0.130 $ \\
CON-ReCall & $1.000 $ & $0.373 $ & $0.066 $ & $0.993 $ & $0.202 $ & $0.018 $ & $0.988 $ & $0.099 $ & $0.021 $ & $1.000 $ & $0.286 $ & $0.062 $ & $1.000 $ & $0.161 $ & $0.082 $ \\
Ratio & $1.000 $ & $0.893 $ & $0.497 $ & $1.000 $ & $0.887 $ & $0.184 $ & $1.000 $ & $0.750 $ & $0.255 $ & $1.000 $ & $0.968 $ & $0.366 $ & $1.000 $ & $0.794 $ & $0.600 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.95$ & $0.43$ & $0.11$ & $0.95$ & $0.29$ & $0.04$ & $0.95$ & $0.18$ & $0.05$ & $0.95$ & $0.43$ & $0.10$ & $0.95$ & $0.26$ & $0.15$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.685 $ & $0.600 $ & $0.553 $ & $0.658 $ & $0.580 $ & $0.525 $ & $0.645 $ & $0.547 $ & $0.512 $ & $0.710 $ & $0.588 $ & $0.533 $ & $0.645 $ & $0.545 $ & $0.522 $ \\
Zlib & $0.682 $ & $0.601 $ & $0.556 $ & $0.663 $ & $0.583 $ & $0.526 $ & $0.667 $ & $0.563 $ & $0.525 $ & $0.724 $ & $0.589 $ & $0.528 $ & $0.645 $ & $0.545 $ & $0.523 $ \\
Lowercase & $0.667 $ & $0.591 $ & $0.510 $ & $0.699 $ & $0.609 $ & $0.519 $ & $0.687 $ & $0.576 $ & $0.498 $ & $0.657 $ & $0.577 $ & $0.520 $ & $0.669 $ & $0.577 $ & $0.534 $ \\
Min-K\% & $0.579 $ & $0.546 $ & $0.521 $ & $0.561 $ & $0.532 $ & $0.508 $ & $0.568 $ & $0.531 $ & $0.515 $ & $0.548 $ & $0.512 $ & $0.490 $ & $0.566 $ & $0.519 $ & $0.511 $ \\
Min-K\%++ & $0.634 $ & $0.564 $ & $0.531 $ & $0.657 $ & $0.576 $ & $0.525 $ & $0.624 $ & $0.537 $ & $0.509 $ & $0.628 $ & $0.549 $ & $0.523 $ & $0.626 $ & $0.527 $ & $0.514 $ \\
ReCall & $0.698 $ & $0.605 $ & $0.552 $ & $0.666 $ & $0.587 $ & $0.529 $ & $0.661 $ & $0.558 $ & $0.521 $ & $0.719 $ & $0.590 $ & $0.528 $ & $0.666 $ & $0.556 $ & $0.529 $ \\
CON-ReCall & $0.650 $ & $0.578 $ & $0.537 $ & $0.636 $ & $0.571 $ & $0.529 $ & $0.593 $ & $0.530 $ & $0.511 $ & $0.603 $ & $0.547 $ & $0.524 $ & $0.628 $ & $0.545 $ & $0.529 $ \\
Ratio & $0.842 $ & $0.689 $ & $0.618 $ & $0.903 $ & $0.751 $ & $0.564 $ & $0.916 $ & $0.681 $ & $0.561 $ & $0.894 $ & $0.725 $ & $0.581 $ & $0.857 $ & $0.664 $ & $0.607 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.68$ & $0.60$ & $0.55$ & $0.68$ & $0.60$ & $0.53$ & $0.67$ & $0.57$ & $0.52$ & $0.69$ & $0.58$ & $0.53$ & $0.66$ & $0.56$ & $0.53$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.908 $ & $0.757 $ & $1.000 $ & $0.870 $ & $0.641 $ & $0.999 $ & $0.841 $ & $0.664 $ & $1.000 $ & $0.943 $ & $0.736 $ & $1.000 $ & $0.813 $ & $0.721 $ \\
Zlib & $1.000 $ & $0.900 $ & $0.750 $ & $1.000 $ & $0.876 $ & $0.644 $ & $0.999 $ & $0.862 $ & $0.691 $ & $1.000 $ & $0.952 $ & $0.756 $ & $1.000 $ & $0.805 $ & $0.717 $ \\
Lowercase & $0.999 $ & $0.867 $ & $0.592 $ & $0.999 $ & $0.842 $ & $0.560 $ & $0.999 $ & $0.798 $ & $0.528 $ & $0.999 $ & $0.860 $ & $0.579 $ & $1.000 $ & $0.732 $ & $0.604 $ \\
Min-K\% & $0.688 $ & $0.638 $ & $0.578 $ & $0.705 $ & $0.628 $ & $0.538 $ & $0.747 $ & $0.621 $ & $0.550 $ & $0.689 $ & $0.613 $ & $0.530 $ & $0.698 $ & $0.588 $ & $0.555 $ \\
Min-K\%++ & $1.000 $ & $0.732 $ & $0.597 $ & $1.000 $ & $0.761 $ & $0.569 $ & $0.999 $ & $0.690 $ & $0.561 $ & $0.999 $ & $0.714 $ & $0.585 $ & $1.000 $ & $0.630 $ & $0.583 $ \\
ReCall & $1.000 $ & $0.921 $ & $0.772 $ & $1.000 $ & $0.877 $ & $0.648 $ & $0.999 $ & $0.847 $ & $0.674 $ & $1.000 $ & $0.949 $ & $0.740 $ & $1.000 $ & $0.837 $ & $0.740 $ \\
CON-ReCall & $1.000 $ & $0.876 $ & $0.664 $ & $1.000 $ & $0.833 $ & $0.596 $ & $0.999 $ & $0.758 $ & $0.587 $ & $1.000 $ & $0.818 $ & $0.606 $ & $1.000 $ & $0.753 $ & $0.654 $ \\
Ratio & $1.000 $ & $0.981 $ & $0.906 $ & $1.000 $ & $0.982 $ & $0.698 $ & $1.000 $ & $0.958 $ & $0.771 $ & $1.000 $ & $0.998 $ & $0.855 $ & $1.000 $ & $0.965 $ & $0.879 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.96$ & $0.85$ & $0.70$ & $0.96$ & $0.83$ & $0.61$ & $0.97$ & $0.80$ & $0.63$ & $0.96$ & $0.86$ & $0.67$ & $0.96$ & $0.77$ & $0.68$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.028 $ & $0.013 $ & $0.006 $ & $0.041 $ & $0.024 $ & $0.016 $ & $0.022 $ & $0.015 $ & $0.012 $ & $0.036 $ & $0.016 $ & $0.008 $ & $0.036 $ & $0.013 $ & $0.010 $ \\
Zlib & $0.031 $ & $0.019 $ & $0.011 $ & $0.051 $ & $0.035 $ & $0.015 $ & $0.039 $ & $0.021 $ & $0.018 $ & $0.036 $ & $0.016 $ & $0.005 $ & $0.037 $ & $0.011 $ & $0.007 $ \\
Lowercase & $0.058 $ & $0.035 $ & $0.008 $ & $0.048 $ & $0.031 $ & $0.016 $ & $0.036 $ & $0.023 $ & $0.013 $ & $0.028 $ & $0.016 $ & $0.010 $ & $0.045 $ & $0.022 $ & $0.006 $ \\
Min-K\% & $0.048 $ & $0.022 $ & $0.011 $ & $0.047 $ & $0.028 $ & $0.018 $ & $0.030 $ & $0.014 $ & $0.010 $ & $0.042 $ & $0.011 $ & $0.010 $ & $0.078 $ & $0.020 $ & $0.018 $ \\
Min-K\%++ & $0.018 $ & $0.008 $ & $0.003 $ & $0.057 $ & $0.029 $ & $0.015 $ & $0.024 $ & $0.014 $ & $0.010 $ & $0.032 $ & $0.020 $ & $0.013 $ & $0.039 $ & $0.017 $ & $0.011 $ \\
ReCall & $0.030 $ & $0.015 $ & $0.007 $ & $0.047 $ & $0.027 $ & $0.015 $ & $0.021 $ & $0.011 $ & $0.009 $ & $0.037 $ & $0.014 $ & $0.008 $ & $0.041 $ & $0.010 $ & $0.010 $ \\
CON-ReCall & $0.030 $ & $0.017 $ & $0.007 $ & $0.044 $ & $0.024 $ & $0.014 $ & $0.028 $ & $0.013 $ & $0.011 $ & $0.022 $ & $0.012 $ & $0.008 $ & $0.027 $ & $0.013 $ & $0.008 $ \\
Ratio & $0.200 $ & $0.082 $ & $0.013 $ & $0.164 $ & $0.072 $ & $0.019 $ & $0.185 $ & $0.039 $ & $0.014 $ & $0.122 $ & $0.031 $ & $0.014 $ & $0.190 $ & $0.063 $ & $0.053 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.06$ & $0.03$ & $0.01$ & $0.06$ & $0.03$ & $0.02$ & $0.05$ & $0.02$ & $0.01$ & $0.04$ & $0.02$ & $0.01$ & $0.06$ & $0.02$ & $0.02$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.369 $ & $0.034 $ & $0.994 $ & $0.189 $ & $0.022 $ & $0.988 $ & $0.089 $ & $0.009 $ & $1.000 $ & $0.447 $ & $0.091 $ & $1.000 $ & $0.171 $ & $0.056 $ \\
Zlib & $1.000 $ & $0.394 $ & $0.043 $ & $0.997 $ & $0.247 $ & $0.014 $ & $0.996 $ & $0.190 $ & $0.023 $ & $1.000 $ & $0.515 $ & $0.116 $ & $1.000 $ & $0.231 $ & $0.070 $ \\
Lowercase & $0.986 $ & $0.413 $ & $0.021 $ & $0.980 $ & $0.237 $ & $0.017 $ & $0.982 $ & $0.150 $ & $0.015 $ & $0.995 $ & $0.321 $ & $0.032 $ & $0.990 $ & $0.120 $ & $0.026 $ \\
Min-K\% & $0.597 $ & $0.321 $ & $0.080 $ & $0.622 $ & $0.169 $ & $0.026 $ & $0.673 $ & $0.087 $ & $0.010 $ & $0.612 $ & $0.245 $ & $0.057 $ & $0.620 $ & $0.154 $ & $0.086 $ \\
Min-K\%++ & $0.997 $ & $0.116 $ & $0.019 $ & $0.993 $ & $0.121 $ & $0.010 $ & $0.986 $ & $0.057 $ & $0.012 $ & $0.994 $ & $0.109 $ & $0.022 $ & $0.996 $ & $0.045 $ & $0.019 $ \\
ReCall & $1.000 $ & $0.421 $ & $0.047 $ & $0.995 $ & $0.214 $ & $0.022 $ & $0.987 $ & $0.081 $ & $0.008 $ & $1.000 $ & $0.471 $ & $0.088 $ & $1.000 $ & $0.225 $ & $0.078 $ \\
CON-ReCall & $1.000 $ & $0.357 $ & $0.044 $ & $0.993 $ & $0.188 $ & $0.015 $ & $0.988 $ & $0.110 $ & $0.018 $ & $1.000 $ & $0.307 $ & $0.067 $ & $1.000 $ & $0.103 $ & $0.042 $ \\
Ratio & $1.000 $ & $0.856 $ & $0.377 $ & $1.000 $ & $0.866 $ & $0.126 $ & $1.000 $ & $0.692 $ & $0.169 $ & $1.000 $ & $0.956 $ & $0.334 $ & $1.000 $ & $0.723 $ & $0.465 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.95$ & $0.41$ & $0.08$ & $0.95$ & $0.28$ & $0.03$ & $0.95$ & $0.18$ & $0.03$ & $0.95$ & $0.42$ & $0.10$ & $0.95$ & $0.22$ & $0.11$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.685 $ & $0.601 $ & $0.559 $ & $0.658 $ & $0.581 $ & $0.524 $ & $0.645 $ & $0.548 $ & $0.515 $ & $0.710 $ & $0.593 $ & $0.540 $ & $0.645 $ & $0.549 $ & $0.529 $ \\
Zlib & $0.682 $ & $0.601 $ & $0.561 $ & $0.663 $ & $0.585 $ & $0.525 $ & $0.667 $ & $0.563 $ & $0.527 $ & $0.724 $ & $0.595 $ & $0.538 $ & $0.645 $ & $0.550 $ & $0.528 $ \\
Lowercase & $0.667 $ & $0.592 $ & $0.516 $ & $0.699 $ & $0.605 $ & $0.518 $ & $0.687 $ & $0.573 $ & $0.496 $ & $0.657 $ & $0.577 $ & $0.520 $ & $0.669 $ & $0.584 $ & $0.542 $ \\
Min-K\% & $0.579 $ & $0.547 $ & $0.525 $ & $0.561 $ & $0.533 $ & $0.510 $ & $0.568 $ & $0.532 $ & $0.517 $ & $0.548 $ & $0.514 $ & $0.493 $ & $0.566 $ & $0.523 $ & $0.517 $ \\
Min-K\%++ & $0.634 $ & $0.566 $ & $0.533 $ & $0.657 $ & $0.576 $ & $0.522 $ & $0.624 $ & $0.540 $ & $0.512 $ & $0.628 $ & $0.553 $ & $0.527 $ & $0.626 $ & $0.534 $ & $0.521 $ \\
ReCall & $0.698 $ & $0.607 $ & $0.558 $ & $0.666 $ & $0.587 $ & $0.529 $ & $0.661 $ & $0.561 $ & $0.524 $ & $0.719 $ & $0.596 $ & $0.536 $ & $0.666 $ & $0.560 $ & $0.536 $ \\
CON-ReCall & $0.650 $ & $0.578 $ & $0.540 $ & $0.636 $ & $0.571 $ & $0.528 $ & $0.593 $ & $0.530 $ & $0.513 $ & $0.603 $ & $0.548 $ & $0.528 $ & $0.628 $ & $0.549 $ & $0.533 $ \\
Ratio & $0.842 $ & $0.693 $ & $0.629 $ & $0.903 $ & $0.741 $ & $0.562 $ & $0.916 $ & $0.688 $ & $0.569 $ & $0.894 $ & $0.745 $ & $0.589 $ & $0.857 $ & $0.673 $ & $0.619 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.68$ & $0.60$ & $0.55$ & $0.68$ & $0.60$ & $0.53$ & $0.67$ & $0.57$ & $0.52$ & $0.69$ & $0.59$ & $0.53$ & $0.66$ & $0.57$ & $0.54$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.922 $ & $0.789 $ & $1.000 $ & $0.887 $ & $0.657 $ & $0.999 $ & $0.858 $ & $0.705 $ & $1.000 $ & $0.957 $ & $0.788 $ & $1.000 $ & $0.843 $ & $0.762 $ \\
Zlib & $1.000 $ & $0.913 $ & $0.783 $ & $1.000 $ & $0.894 $ & $0.664 $ & $0.999 $ & $0.880 $ & $0.735 $ & $1.000 $ & $0.964 $ & $0.819 $ & $1.000 $ & $0.839 $ & $0.759 $ \\
Lowercase & $0.999 $ & $0.878 $ & $0.615 $ & $0.999 $ & $0.847 $ & $0.555 $ & $0.999 $ & $0.809 $ & $0.542 $ & $0.999 $ & $0.877 $ & $0.572 $ & $1.000 $ & $0.767 $ & $0.624 $ \\
Min-K\% & $0.688 $ & $0.647 $ & $0.587 $ & $0.705 $ & $0.637 $ & $0.543 $ & $0.747 $ & $0.635 $ & $0.565 $ & $0.689 $ & $0.623 $ & $0.542 $ & $0.698 $ & $0.606 $ & $0.576 $ \\
Min-K\%++ & $1.000 $ & $0.757 $ & $0.617 $ & $1.000 $ & $0.788 $ & $0.581 $ & $0.999 $ & $0.715 $ & $0.586 $ & $0.999 $ & $0.721 $ & $0.593 $ & $1.000 $ & $0.672 $ & $0.615 $ \\
ReCall & $1.000 $ & $0.934 $ & $0.805 $ & $1.000 $ & $0.892 $ & $0.665 $ & $0.999 $ & $0.866 $ & $0.715 $ & $1.000 $ & $0.964 $ & $0.796 $ & $1.000 $ & $0.869 $ & $0.786 $ \\
CON-ReCall & $1.000 $ & $0.892 $ & $0.693 $ & $1.000 $ & $0.847 $ & $0.610 $ & $0.999 $ & $0.779 $ & $0.617 $ & $1.000 $ & $0.831 $ & $0.640 $ & $1.000 $ & $0.795 $ & $0.697 $ \\
Ratio & $1.000 $ & $0.986 $ & $0.927 $ & $1.000 $ & $0.981 $ & $0.712 $ & $1.000 $ & $0.975 $ & $0.825 $ & $1.000 $ & $0.999 $ & $0.893 $ & $1.000 $ & $0.975 $ & $0.916 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.96$ & $0.87$ & $0.73$ & $0.96$ & $0.85$ & $0.62$ & $0.97$ & $0.81$ & $0.66$ & $0.96$ & $0.87$ & $0.71$ & $0.96$ & $0.80$ & $0.72$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.028 $ & $0.012 $ & $0.006 $ & $0.041 $ & $0.026 $ & $0.012 $ & $0.022 $ & $0.015 $ & $0.012 $ & $0.036 $ & $0.015 $ & $0.008 $ & $0.036 $ & $0.015 $ & $0.011 $ \\
Zlib & $0.031 $ & $0.016 $ & $0.010 $ & $0.051 $ & $0.031 $ & $0.015 $ & $0.039 $ & $0.020 $ & $0.019 $ & $0.036 $ & $0.015 $ & $0.007 $ & $0.037 $ & $0.016 $ & $0.009 $ \\
Lowercase & $0.058 $ & $0.032 $ & $0.007 $ & $0.048 $ & $0.030 $ & $0.015 $ & $0.036 $ & $0.021 $ & $0.014 $ & $0.028 $ & $0.017 $ & $0.007 $ & $0.045 $ & $0.023 $ & $0.008 $ \\
Min-K\% & $0.048 $ & $0.024 $ & $0.016 $ & $0.047 $ & $0.027 $ & $0.017 $ & $0.030 $ & $0.015 $ & $0.012 $ & $0.042 $ & $0.016 $ & $0.020 $ & $0.078 $ & $0.020 $ & $0.016 $ \\
Min-K\%++ & $0.018 $ & $0.009 $ & $0.005 $ & $0.057 $ & $0.027 $ & $0.014 $ & $0.024 $ & $0.015 $ & $0.013 $ & $0.032 $ & $0.019 $ & $0.011 $ & $0.039 $ & $0.020 $ & $0.013 $ \\
ReCall & $0.030 $ & $0.014 $ & $0.006 $ & $0.047 $ & $0.029 $ & $0.014 $ & $0.021 $ & $0.010 $ & $0.009 $ & $0.037 $ & $0.014 $ & $0.007 $ & $0.041 $ & $0.016 $ & $0.012 $ \\
CON-ReCall & $0.030 $ & $0.016 $ & $0.004 $ & $0.044 $ & $0.026 $ & $0.015 $ & $0.028 $ & $0.013 $ & $0.011 $ & $0.022 $ & $0.013 $ & $0.008 $ & $0.027 $ & $0.012 $ & $0.008 $ \\
Ratio & $0.200 $ & $0.066 $ & $0.009 $ & $0.164 $ & $0.069 $ & $0.018 $ & $0.185 $ & $0.031 $ & $0.016 $ & $0.122 $ & $0.037 $ & $0.022 $ & $0.190 $ & $0.072 $ & $0.059 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.06$ & $0.02$ & $0.01$ & $0.06$ & $0.03$ & $0.01$ & $0.05$ & $0.02$ & $0.01$ & $0.04$ & $0.02$ & $0.01$ & $0.06$ & $0.02$ & $0.02$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
& \multicolumn{4}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{4}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{4}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{4}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{4}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
\cmidrule(lr){18-21}
& {{FT}} & {{SOFT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SOFT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SOFT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SOFT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SOFT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.899 $ & $0.409 $ & $0.050 $ & $0.994 $ & $0.886 $ & $0.227 $ & $0.024 $ & $0.988 $ & $0.877 $ & $0.068 $ & $0.013 $ & $1.000 $ & $0.899 $ & $0.493 $ & $0.111 $ & $1.000 $ & $0.899 $ & $0.212 $ & $0.085 $ \\
Zlib & $1.000 $ & $0.903 $ & $0.457 $ & $0.054 $ & $0.997 $ & $0.894 $ & $0.271 $ & $0.018 $ & $0.996 $ & $0.897 $ & $0.211 $ & $0.040 $ & $1.000 $ & $0.902 $ & $0.608 $ & $0.149 $ & $1.000 $ & $0.902 $ & $0.265 $ & $0.109 $ \\
Lowercase & $0.986 $ & $0.892 $ & $0.430 $ & $0.021 $ & $0.980 $ & $0.886 $ & $0.272 $ & $0.016 $ & $0.982 $ & $0.883 $ & $0.120 $ & $0.020 $ & $0.995 $ & $0.896 $ & $0.344 $ & $0.044 $ & $0.990 $ & $0.895 $ & $0.127 $ & $0.028 $ \\
Min-K\% & $0.597 $ & $0.533 $ & $0.385 $ & $0.089 $ & $0.622 $ & $0.572 $ & $0.203 $ & $0.037 $ & $0.673 $ & $0.605 $ & $0.104 $ & $0.024 $ & $0.612 $ & $0.560 $ & $0.301 $ & $0.074 $ & $0.620 $ & $0.559 $ & $0.208 $ & $0.092 $ \\
Min-K\%++ & $0.997 $ & $0.890 $ & $0.116 $ & $0.018 $ & $0.993 $ & $0.890 $ & $0.131 $ & $0.020 $ & $0.986 $ & $0.878 $ & $0.052 $ & $0.014 $ & $0.994 $ & $0.888 $ & $0.079 $ & $0.024 $ & $0.996 $ & $0.897 $ & $0.072 $ & $0.024 $ \\
ReCall & $1.000 $ & $0.904 $ & $0.470 $ & $0.060 $ & $0.995 $ & $0.895 $ & $0.244 $ & $0.024 $ & $0.987 $ & $0.880 $ & $0.066 $ & $0.013 $ & $1.000 $ & $0.903 $ & $0.533 $ & $0.121 $ & $1.000 $ & $0.903 $ & $0.286 $ & $0.119 $ \\
CON-ReCall & $1.000 $ & $0.895 $ & $0.352 $ & $0.060 $ & $0.993 $ & $0.878 $ & $0.209 $ & $0.019 $ & $0.988 $ & $0.878 $ & $0.097 $ & $0.023 $ & $1.000 $ & $0.898 $ & $0.299 $ & $0.071 $ & $1.000 $ & $0.896 $ & $0.174 $ & $0.082 $ \\
Ratio & $1.000 $ & $0.901 $ & $0.891 $ & $0.472 $ & $1.000 $ & $0.901 $ & $0.867 $ & $0.159 $ & $1.000 $ & $0.902 $ & $0.824 $ & $0.323 $ & $1.000 $ & $0.902 $ & $0.983 $ & $0.454 $ & $1.000 $ & $0.902 $ & $0.796 $ & $0.606 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.95$ & $0.85$ & $0.44$ & $0.10$ & $0.95$ & $0.85$ & $0.30$ & $0.04$ & $0.95$ & $0.85$ & $0.19$ & $0.06$ & $0.95$ & $0.86$ & $0.45$ & $0.13$ & $0.95$ & $0.86$ & $0.27$ & $0.14$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.685 $ & $0.604 $ & $0.566 $ & $0.658 $ & $0.584 $ & $0.535 $ & $0.645 $ & $0.546 $ & $0.517 $ & $0.710 $ & $0.583 $ & $0.533 $ & $0.645 $ & $0.554 $ & $0.538 $ \\
Zlib & $0.682 $ & $0.605 $ & $0.568 $ & $0.663 $ & $0.589 $ & $0.536 $ & $0.667 $ & $0.561 $ & $0.530 $ & $0.724 $ & $0.583 $ & $0.529 $ & $0.645 $ & $0.554 $ & $0.538 $ \\
Lowercase & $0.667 $ & $0.597 $ & $0.522 $ & $0.699 $ & $0.606 $ & $0.526 $ & $0.687 $ & $0.567 $ & $0.504 $ & $0.657 $ & $0.566 $ & $0.517 $ & $0.669 $ & $0.586 $ & $0.550 $ \\
Min-K\% & $0.579 $ & $0.546 $ & $0.526 $ & $0.561 $ & $0.534 $ & $0.513 $ & $0.568 $ & $0.529 $ & $0.517 $ & $0.548 $ & $0.510 $ & $0.492 $ & $0.566 $ & $0.526 $ & $0.519 $ \\
Min-K\%++ & $0.634 $ & $0.565 $ & $0.536 $ & $0.657 $ & $0.581 $ & $0.532 $ & $0.624 $ & $0.533 $ & $0.510 $ & $0.628 $ & $0.545 $ & $0.520 $ & $0.626 $ & $0.534 $ & $0.523 $ \\
ReCall & $0.698 $ & $0.609 $ & $0.566 $ & $0.666 $ & $0.591 $ & $0.539 $ & $0.661 $ & $0.558 $ & $0.526 $ & $0.719 $ & $0.584 $ & $0.530 $ & $0.666 $ & $0.566 $ & $0.545 $ \\
CON-ReCall & $0.650 $ & $0.580 $ & $0.545 $ & $0.636 $ & $0.574 $ & $0.537 $ & $0.593 $ & $0.530 $ & $0.514 $ & $0.603 $ & $0.544 $ & $0.525 $ & $0.628 $ & $0.553 $ & $0.539 $ \\
Ratio & $0.842 $ & $0.698 $ & $0.649 $ & $0.903 $ & $0.763 $ & $0.590 $ & $0.916 $ & $0.673 $ & $0.576 $ & $0.894 $ & $0.712 $ & $0.580 $ & $0.857 $ & $0.686 $ & $0.647 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.68$ & $0.60$ & $0.56$ & $0.68$ & $0.60$ & $0.54$ & $0.67$ & $0.56$ & $0.52$ & $0.69$ & $0.58$ & $0.53$ & $0.66$ & $0.57$ & $0.55$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.933 $ & $0.835 $ & $1.000 $ & $0.893 $ & $0.715 $ & $0.999 $ & $0.844 $ & $0.719 $ & $1.000 $ & $0.942 $ & $0.753 $ & $1.000 $ & $0.871 $ & $0.812 $ \\
Zlib & $1.000 $ & $0.924 $ & $0.825 $ & $1.000 $ & $0.899 $ & $0.719 $ & $0.999 $ & $0.869 $ & $0.751 $ & $1.000 $ & $0.950 $ & $0.781 $ & $1.000 $ & $0.866 $ & $0.808 $ \\
Lowercase & $0.999 $ & $0.882 $ & $0.645 $ & $0.999 $ & $0.853 $ & $0.589 $ & $0.999 $ & $0.775 $ & $0.552 $ & $0.999 $ & $0.842 $ & $0.578 $ & $1.000 $ & $0.778 $ & $0.668 $ \\
Min-K\% & $0.688 $ & $0.647 $ & $0.595 $ & $0.705 $ & $0.636 $ & $0.557 $ & $0.747 $ & $0.624 $ & $0.567 $ & $0.689 $ & $0.617 $ & $0.532 $ & $0.698 $ & $0.614 $ & $0.589 $ \\
Min-K\%++ & $1.000 $ & $0.752 $ & $0.628 $ & $1.000 $ & $0.777 $ & $0.598 $ & $0.999 $ & $0.683 $ & $0.585 $ & $0.999 $ & $0.699 $ & $0.577 $ & $1.000 $ & $0.670 $ & $0.627 $ \\
ReCall & $1.000 $ & $0.943 $ & $0.850 $ & $1.000 $ & $0.899 $ & $0.721 $ & $0.999 $ & $0.855 $ & $0.729 $ & $1.000 $ & $0.950 $ & $0.761 $ & $1.000 $ & $0.895 $ & $0.833 $ \\
CON-ReCall & $1.000 $ & $0.910 $ & $0.739 $ & $1.000 $ & $0.856 $ & $0.651 $ & $0.999 $ & $0.759 $ & $0.624 $ & $1.000 $ & $0.800 $ & $0.602 $ & $1.000 $ & $0.819 $ & $0.741 $ \\
Ratio & $1.000 $ & $0.991 $ & $0.969 $ & $1.000 $ & $0.988 $ & $0.789 $ & $1.000 $ & $0.968 $ & $0.848 $ & $1.000 $ & $0.994 $ & $0.883 $ & $1.000 $ & $0.989 $ & $0.951 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.96$ & $0.87$ & $0.76$ & $0.96$ & $0.85$ & $0.67$ & $0.97$ & $0.80$ & $0.67$ & $0.96$ & $0.85$ & $0.68$ & $0.96$ & $0.81$ & $0.75$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.028 $ & $0.013 $ & $0.007 $ & $0.041 $ & $0.027 $ & $0.014 $ & $0.022 $ & $0.014 $ & $0.012 $ & $0.036 $ & $0.017 $ & $0.007 $ & $0.036 $ & $0.014 $ & $0.011 $ \\
Zlib & $0.031 $ & $0.019 $ & $0.010 $ & $0.051 $ & $0.035 $ & $0.019 $ & $0.039 $ & $0.020 $ & $0.019 $ & $0.036 $ & $0.013 $ & $0.004 $ & $0.037 $ & $0.017 $ & $0.011 $ \\
Lowercase & $0.058 $ & $0.032 $ & $0.008 $ & $0.048 $ & $0.033 $ & $0.014 $ & $0.036 $ & $0.021 $ & $0.013 $ & $0.028 $ & $0.014 $ & $0.008 $ & $0.045 $ & $0.021 $ & $0.010 $ \\
Min-K\% & $0.048 $ & $0.027 $ & $0.017 $ & $0.047 $ & $0.026 $ & $0.017 $ & $0.030 $ & $0.012 $ & $0.012 $ & $0.042 $ & $0.009 $ & $0.015 $ & $0.078 $ & $0.020 $ & $0.018 $ \\
Min-K\%++ & $0.018 $ & $0.011 $ & $0.005 $ & $0.057 $ & $0.032 $ & $0.016 $ & $0.024 $ & $0.015 $ & $0.012 $ & $0.032 $ & $0.021 $ & $0.011 $ & $0.039 $ & $0.017 $ & $0.010 $ \\
ReCall & $0.030 $ & $0.018 $ & $0.008 $ & $0.047 $ & $0.029 $ & $0.018 $ & $0.021 $ & $0.011 $ & $0.010 $ & $0.037 $ & $0.013 $ & $0.007 $ & $0.041 $ & $0.011 $ & $0.011 $ \\
CON-ReCall & $0.030 $ & $0.020 $ & $0.009 $ & $0.044 $ & $0.029 $ & $0.015 $ & $0.028 $ & $0.012 $ & $0.011 $ & $0.022 $ & $0.011 $ & $0.008 $ & $0.027 $ & $0.012 $ & $0.010 $ \\
Ratio & $0.200 $ & $0.084 $ & $0.017 $ & $0.164 $ & $0.079 $ & $0.023 $ & $0.185 $ & $0.032 $ & $0.016 $ & $0.122 $ & $0.029 $ & $0.013 $ & $0.190 $ & $0.082 $ & $0.063 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.06$ & $0.03$ & $0.01$ & $0.06$ & $0.04$ & $0.02$ & $0.05$ & $0.02$ & $0.01$ & $0.04$ & $0.02$ & $0.01$ & $0.06$ & $0.02$ & $0.02$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.400 $ & $0.068 $ & $0.994 $ & $0.209 $ & $0.025 $ & $0.988 $ & $0.064 $ & $0.011 $ & $1.000 $ & $0.409 $ & $0.049 $ & $1.000 $ & $0.246 $ & $0.141 $ \\
Zlib & $1.000 $ & $0.435 $ & $0.075 $ & $0.997 $ & $0.254 $ & $0.019 $ & $0.996 $ & $0.174 $ & $0.038 $ & $1.000 $ & $0.528 $ & $0.074 $ & $1.000 $ & $0.334 $ & $0.185 $ \\
Lowercase & $0.986 $ & $0.447 $ & $0.031 $ & $0.980 $ & $0.261 $ & $0.017 $ & $0.982 $ & $0.103 $ & $0.019 $ & $0.995 $ & $0.276 $ & $0.018 $ & $0.990 $ & $0.143 $ & $0.048 $ \\
Min-K\% & $0.597 $ & $0.361 $ & $0.083 $ & $0.622 $ & $0.190 $ & $0.038 $ & $0.673 $ & $0.083 $ & $0.018 $ & $0.612 $ & $0.250 $ & $0.035 $ & $0.620 $ & $0.223 $ & $0.125 $ \\
Min-K\%++ & $0.997 $ & $0.112 $ & $0.018 $ & $0.993 $ & $0.130 $ & $0.013 $ & $0.986 $ & $0.047 $ & $0.017 $ & $0.994 $ & $0.094 $ & $0.020 $ & $0.996 $ & $0.055 $ & $0.028 $ \\
ReCall & $1.000 $ & $0.451 $ & $0.114 $ & $0.995 $ & $0.220 $ & $0.023 $ & $0.987 $ & $0.064 $ & $0.010 $ & $1.000 $ & $0.450 $ & $0.061 $ & $1.000 $ & $0.325 $ & $0.194 $ \\
CON-ReCall & $1.000 $ & $0.411 $ & $0.093 $ & $0.993 $ & $0.208 $ & $0.021 $ & $0.988 $ & $0.089 $ & $0.023 $ & $1.000 $ & $0.251 $ & $0.048 $ & $1.000 $ & $0.205 $ & $0.121 $ \\
Ratio & $1.000 $ & $0.933 $ & $0.642 $ & $1.000 $ & $0.929 $ & $0.266 $ & $1.000 $ & $0.733 $ & $0.273 $ & $1.000 $ & $0.966 $ & $0.310 $ & $1.000 $ & $0.864 $ & $0.728 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.95$ & $0.44$ & $0.14$ & $0.95$ & $0.30$ & $0.05$ & $0.95$ & $0.17$ & $0.05$ & $0.95$ & $0.40$ & $0.08$ & $0.95$ & $0.30$ & $0.20$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccc}
\toprule
& \multicolumn{5}{c}{\textbf{Pretrained (PT)}} \\
\cmidrule(lr){2-6}
& \textbf{\texttt{arxiv}} 
& \textbf{\texttt{wikipedia}} 
& \textbf{\texttt{pile\_cc}} 
& \textbf{\texttt{hackernews}} 
& \textbf{\texttt{pubmed}} \\
\midrule
Loss          
& $0.531\,(0.007)$ & $0.526\,(0.005)$ & $0.498\,(0.008)$ & $0.525\,(0.008)$ & $0.501\,(0.008)$ \\
Zlib          
& $0.536\,(0.007)$ & $0.527\,(0.010)$ & $0.504\,(0.011)$ & $0.519\,(0.008)$ & $0.504\,(0.004)$ \\
Lowercase    
& $0.515\,(0.017)$ & $0.538\,(0.007)$ & $0.504\,(0.011)$ & $0.511\,(0.018)$ & $0.519\,(0.006)$ \\
Min-K\%      
& $0.518\,(0.010)$ & $0.517\,(0.013)$ & $0.503\,(0.006)$ & $0.491\,(0.013)$ & $0.503\,(0.014)$ \\
Min-K\%++    
& $0.519\,(0.003)$ & $0.535\,(0.009)$ & $0.505\,(0.012)$ & $0.517\,(0.011)$ & $0.506\,(0.010)$ \\
ReCall       
& $0.532\,(0.007)$ & $0.533\,(0.006)$ & $0.506\,(0.007)$ & $0.523\,(0.010)$ & $0.509\,(0.007)$ \\
CON-ReCall   
& $0.530\,(0.008)$ & $0.531\,(0.008)$ & $0.502\,(0.008)$ & $0.520\,(0.011)$ & $0.516\,(0.007)$ \\
Ratio        
& $0.539\,(0.006)$ & $0.551\,(0.006)$ & $0.516\,(0.010)$ & $0.547\,(0.015)$ & $0.549\,(0.011)$ \\
Bag-of-Words 
& $0.498\,(0.007)$ & $0.510\,(0.004)$ & $0.498\,(0.010)$ & $0.524\,(0.011)$ & $0.528\,(0.011)$ \\
\midrule
Average      
& $0.53\,(0.01)$ & $0.53\,(0.01)$ & $0.50\,(0.01)$ & $0.52\,(0.01)$ & $0.51\,(0.01)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.673 $ & $0.616 $ & $0.571 $ & $0.671 $ & $0.609 $ & $0.551 $ & $0.645 $ & $0.563 $ & $0.528 $ & $0.731 $ & $0.616 $ & $0.556 $ & $0.657 $ & $0.570 $ & $0.546 $ \\
Zlib & $0.670 $ & $0.616 $ & $0.573 $ & $0.675 $ & $0.611 $ & $0.551 $ & $0.664 $ & $0.575 $ & $0.539 $ & $0.740 $ & $0.617 $ & $0.556 $ & $0.657 $ & $0.571 $ & $0.548 $ \\
Lowercase & $0.655 $ & $0.615 $ & $0.536 $ & $0.687 $ & $0.621 $ & $0.549 $ & $0.668 $ & $0.582 $ & $0.515 $ & $0.691 $ & $0.598 $ & $0.527 $ & $0.654 $ & $0.578 $ & $0.538 $ \\
Min-K\% & $0.579 $ & $0.554 $ & $0.529 $ & $0.573 $ & $0.551 $ & $0.525 $ & $0.565 $ & $0.534 $ & $0.517 $ & $0.553 $ & $0.518 $ & $0.500 $ & $0.566 $ & $0.529 $ & $0.519 $ \\
Min-K\%++ & $0.626 $ & $0.571 $ & $0.544 $ & $0.684 $ & $0.611 $ & $0.552 $ & $0.631 $ & $0.554 $ & $0.522 $ & $0.636 $ & $0.563 $ & $0.534 $ & $0.637 $ & $0.549 $ & $0.535 $ \\
ReCall & $0.689 $ & $0.626 $ & $0.576 $ & $0.682 $ & $0.618 $ & $0.556 $ & $0.661 $ & $0.575 $ & $0.537 $ & $0.749 $ & $0.624 $ & $0.556 $ & $0.678 $ & $0.583 $ & $0.557 $ \\
CON-ReCall & $0.650 $ & $0.600 $ & $0.560 $ & $0.647 $ & $0.592 $ & $0.545 $ & $0.599 $ & $0.543 $ & $0.519 $ & $0.621 $ & $0.563 $ & $0.534 $ & $0.637 $ & $0.566 $ & $0.548 $ \\
Ratio & $0.787 $ & $0.691 $ & $0.615 $ & $0.832 $ & $0.733 $ & $0.607 $ & $0.856 $ & $0.685 $ & $0.574 $ & $0.921 $ & $0.758 $ & $0.623 $ & $0.861 $ & $0.691 $ & $0.644 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.67$ & $0.61$ & $0.56$ & $0.68$ & $0.62$ & $0.55$ & $0.66$ & $0.58$ & $0.53$ & $0.71$ & $0.61$ & $0.55$ & $0.67$ & $0.58$ & $0.55$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.032 $ & $0.021 $ & $0.007 $ & $0.030 $ & $0.021 $ & $0.012 $ & $0.020 $ & $0.011 $ & $0.005 $ & $0.039 $ & $0.021 $ & $0.008 $ & $0.033 $ & $0.017 $ & $0.012 $ \\
Zlib & $0.029 $ & $0.019 $ & $0.008 $ & $0.034 $ & $0.026 $ & $0.013 $ & $0.028 $ & $0.017 $ & $0.010 $ & $0.063 $ & $0.027 $ & $0.009 $ & $0.028 $ & $0.011 $ & $0.009 $ \\
Lowercase & $0.052 $ & $0.037 $ & $0.016 $ & $0.026 $ & $0.014 $ & $0.007 $ & $0.026 $ & $0.018 $ & $0.012 $ & $0.070 $ & $0.040 $ & $0.015 $ & $0.019 $ & $0.016 $ & $0.013 $ \\
Min-K\% & $0.066 $ & $0.028 $ & $0.013 $ & $0.042 $ & $0.030 $ & $0.016 $ & $0.020 $ & $0.010 $ & $0.005 $ & $0.059 $ & $0.041 $ & $0.024 $ & $0.066 $ & $0.032 $ & $0.027 $ \\
Min-K\%++ & $0.014 $ & $0.008 $ & $0.003 $ & $0.037 $ & $0.027 $ & $0.011 $ & $0.022 $ & $0.016 $ & $0.009 $ & $0.034 $ & $0.022 $ & $0.014 $ & $0.032 $ & $0.016 $ & $0.014 $ \\
ReCall & $0.033 $ & $0.020 $ & $0.006 $ & $0.031 $ & $0.020 $ & $0.011 $ & $0.016 $ & $0.008 $ & $0.004 $ & $0.058 $ & $0.024 $ & $0.012 $ & $0.032 $ & $0.010 $ & $0.008 $ \\
CON-ReCall & $0.040 $ & $0.024 $ & $0.012 $ & $0.030 $ & $0.021 $ & $0.013 $ & $0.019 $ & $0.011 $ & $0.006 $ & $0.029 $ & $0.023 $ & $0.014 $ & $0.020 $ & $0.017 $ & $0.014 $ \\
Ratio & $0.065 $ & $0.034 $ & $0.011 $ & $0.040 $ & $0.023 $ & $0.013 $ & $0.025 $ & $0.013 $ & $0.009 $ & $0.280 $ & $0.073 $ & $0.028 $ & $0.067 $ & $0.029 $ & $0.022 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.04$ & $0.02$ & $0.01$ & $0.03$ & $0.02$ & $0.01$ & $0.02$ & $0.01$ & $0.01$ & $0.08$ & $0.03$ & $0.02$ & $0.04$ & $0.02$ & $0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.908 $ & $0.758 $ & $1.000 $ & $0.852 $ & $0.651 $ & $1.000 $ & $0.826 $ & $0.666 $ & $1.000 $ & $0.914 $ & $0.725 $ & $1.000 $ & $0.827 $ & $0.742 $ \\
Zlib & $1.000 $ & $0.898 $ & $0.750 $ & $1.000 $ & $0.857 $ & $0.652 $ & $1.000 $ & $0.844 $ & $0.688 $ & $1.000 $ & $0.920 $ & $0.740 $ & $1.000 $ & $0.822 $ & $0.741 $ \\
Lowercase & $0.999 $ & $0.859 $ & $0.638 $ & $0.998 $ & $0.827 $ & $0.606 $ & $1.000 $ & $0.796 $ & $0.569 $ & $1.000 $ & $0.861 $ & $0.611 $ & $0.999 $ & $0.726 $ & $0.632 $ \\
Min-K\% & $0.697 $ & $0.645 $ & $0.584 $ & $0.709 $ & $0.631 $ & $0.549 $ & $0.731 $ & $0.617 $ & $0.551 $ & $0.675 $ & $0.609 $ & $0.544 $ & $0.703 $ & $0.606 $ & $0.576 $ \\
Min-K\%++ & $1.000 $ & $0.735 $ & $0.627 $ & $1.000 $ & $0.781 $ & $0.599 $ & $1.000 $ & $0.691 $ & $0.575 $ & $1.000 $ & $0.688 $ & $0.589 $ & $1.000 $ & $0.670 $ & $0.619 $ \\
ReCall & $1.000 $ & $0.921 $ & $0.770 $ & $1.000 $ & $0.861 $ & $0.656 $ & $1.000 $ & $0.833 $ & $0.676 $ & $1.000 $ & $0.928 $ & $0.737 $ & $1.000 $ & $0.848 $ & $0.759 $ \\
CON-ReCall & $1.000 $ & $0.890 $ & $0.706 $ & $1.000 $ & $0.823 $ & $0.610 $ & $1.000 $ & $0.761 $ & $0.603 $ & $1.000 $ & $0.815 $ & $0.617 $ & $1.000 $ & $0.778 $ & $0.688 $ \\
Ratio & $1.000 $ & $0.976 $ & $0.869 $ & $1.000 $ & $0.966 $ & $0.730 $ & $1.000 $ & $0.953 $ & $0.775 $ & $1.000 $ & $0.994 $ & $0.863 $ & $1.000 $ & $0.962 $ & $0.892 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.96$ & $0.85$ & $0.71$ & $0.96$ & $0.82$ & $0.63$ & $0.97$ & $0.79$ & $0.64$ & $0.96$ & $0.84$ & $0.68$ & $0.96$ & $0.78$ & $0.71$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.365 $ & $0.040 $ & $0.995 $ & $0.148 $ & $0.017 $ & $0.995 $ & $0.082 $ & $0.009 $ & $1.000 $ & $0.354 $ & $0.071 $ & $1.000 $ & $0.189 $ & $0.075 $ \\
Zlib & $1.000 $ & $0.371 $ & $0.035 $ & $0.996 $ & $0.176 $ & $0.015 $ & $0.998 $ & $0.157 $ & $0.025 $ & $1.000 $ & $0.473 $ & $0.105 $ & $1.000 $ & $0.182 $ & $0.067 $ \\
Lowercase & $0.991 $ & $0.379 $ & $0.029 $ & $0.956 $ & $0.128 $ & $0.004 $ & $0.993 $ & $0.158 $ & $0.019 $ & $1.000 $ & $0.365 $ & $0.060 $ & $0.993 $ & $0.126 $ & $0.051 $ \\
Min-K\% & $0.616 $ & $0.314 $ & $0.077 $ & $0.628 $ & $0.131 $ & $0.021 $ & $0.663 $ & $0.073 $ & $0.009 $ & $0.588 $ & $0.244 $ & $0.055 $ & $0.632 $ & $0.176 $ & $0.111 $ \\
Min-K\%++ & $0.998 $ & $0.078 $ & $0.009 $ & $0.996 $ & $0.112 $ & $0.020 $ & $0.995 $ & $0.043 $ & $0.008 $ & $0.999 $ & $0.087 $ & $0.027 $ & $1.000 $ & $0.052 $ & $0.029 $ \\
ReCall & $1.000 $ & $0.429 $ & $0.047 $ & $0.996 $ & $0.160 $ & $0.015 $ & $0.994 $ & $0.069 $ & $0.007 $ & $1.000 $ & $0.425 $ & $0.089 $ & $1.000 $ & $0.222 $ & $0.082 $ \\
CON-ReCall & $1.000 $ & $0.377 $ & $0.057 $ & $0.993 $ & $0.143 $ & $0.015 $ & $0.994 $ & $0.083 $ & $0.014 $ & $1.000 $ & $0.286 $ & $0.057 $ & $1.000 $ & $0.133 $ & $0.059 $ \\
Ratio & $1.000 $ & $0.757 $ & $0.165 $ & $1.000 $ & $0.494 $ & $0.062 $ & $1.000 $ & $0.356 $ & $0.096 $ & $1.000 $ & $0.917 $ & $0.349 $ & $1.000 $ & $0.584 $ & $0.361 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.95$ & $0.38$ & $0.06$ & $0.95$ & $0.19$ & $0.02$ & $0.95$ & $0.13$ & $0.02$ & $0.95$ & $0.39$ & $0.10$ & $0.95$ & $0.21$ & $0.10$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.673 $ & $0.616 $ & $0.566 $ & $0.671 $ & $0.606 $ & $0.547 $ & $0.645 $ & $0.564 $ & $0.526 $ & $0.731 $ & $0.619 $ & $0.554 $ & $0.657 $ & $0.565 $ & $0.539 $ \\
Zlib & $0.670 $ & $0.616 $ & $0.569 $ & $0.675 $ & $0.608 $ & $0.547 $ & $0.664 $ & $0.576 $ & $0.536 $ & $0.740 $ & $0.619 $ & $0.553 $ & $0.657 $ & $0.567 $ & $0.541 $ \\
Lowercase & $0.655 $ & $0.615 $ & $0.532 $ & $0.687 $ & $0.621 $ & $0.547 $ & $0.668 $ & $0.586 $ & $0.516 $ & $0.691 $ & $0.601 $ & $0.529 $ & $0.654 $ & $0.571 $ & $0.529 $ \\
Min-K\% & $0.579 $ & $0.553 $ & $0.527 $ & $0.573 $ & $0.551 $ & $0.525 $ & $0.565 $ & $0.534 $ & $0.515 $ & $0.553 $ & $0.519 $ & $0.497 $ & $0.566 $ & $0.527 $ & $0.515 $ \\
Min-K\%++ & $0.626 $ & $0.570 $ & $0.539 $ & $0.684 $ & $0.607 $ & $0.550 $ & $0.631 $ & $0.555 $ & $0.520 $ & $0.636 $ & $0.565 $ & $0.533 $ & $0.637 $ & $0.546 $ & $0.530 $ \\
ReCall & $0.689 $ & $0.625 $ & $0.570 $ & $0.682 $ & $0.615 $ & $0.552 $ & $0.661 $ & $0.576 $ & $0.535 $ & $0.749 $ & $0.626 $ & $0.555 $ & $0.678 $ & $0.579 $ & $0.550 $ \\
CON-ReCall & $0.650 $ & $0.600 $ & $0.555 $ & $0.647 $ & $0.591 $ & $0.542 $ & $0.599 $ & $0.544 $ & $0.518 $ & $0.621 $ & $0.564 $ & $0.533 $ & $0.637 $ & $0.562 $ & $0.542 $ \\
Ratio & $0.787 $ & $0.689 $ & $0.605 $ & $0.832 $ & $0.728 $ & $0.601 $ & $0.856 $ & $0.687 $ & $0.567 $ & $0.921 $ & $0.759 $ & $0.621 $ & $0.861 $ & $0.683 $ & $0.632 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.67$ & $0.61$ & $0.56$ & $0.68$ & $0.62$ & $0.55$ & $0.66$ & $0.58$ & $0.53$ & $0.71$ & $0.61$ & $0.55$ & $0.67$ & $0.57$ & $0.55$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.897 $ & $0.724 $ & $1.000 $ & $0.843 $ & $0.629 $ & $1.000 $ & $0.822 $ & $0.640 $ & $1.000 $ & $0.915 $ & $0.704 $ & $1.000 $ & $0.800 $ & $0.700 $ \\
Zlib & $1.000 $ & $0.888 $ & $0.717 $ & $1.000 $ & $0.848 $ & $0.629 $ & $1.000 $ & $0.838 $ & $0.659 $ & $1.000 $ & $0.921 $ & $0.713 $ & $1.000 $ & $0.793 $ & $0.698 $ \\
Lowercase & $0.999 $ & $0.850 $ & $0.617 $ & $0.998 $ & $0.824 $ & $0.594 $ & $1.000 $ & $0.799 $ & $0.560 $ & $1.000 $ & $0.869 $ & $0.607 $ & $0.999 $ & $0.707 $ & $0.598 $ \\
Min-K\% & $0.697 $ & $0.640 $ & $0.573 $ & $0.709 $ & $0.629 $ & $0.546 $ & $0.731 $ & $0.615 $ & $0.542 $ & $0.675 $ & $0.608 $ & $0.536 $ & $0.703 $ & $0.596 $ & $0.561 $ \\
Min-K\%++ & $1.000 $ & $0.727 $ & $0.608 $ & $1.000 $ & $0.770 $ & $0.589 $ & $1.000 $ & $0.689 $ & $0.563 $ & $1.000 $ & $0.691 $ & $0.581 $ & $1.000 $ & $0.648 $ & $0.591 $ \\
ReCall & $1.000 $ & $0.910 $ & $0.737 $ & $1.000 $ & $0.852 $ & $0.634 $ & $1.000 $ & $0.827 $ & $0.649 $ & $1.000 $ & $0.927 $ & $0.712 $ & $1.000 $ & $0.821 $ & $0.716 $ \\
CON-ReCall & $1.000 $ & $0.878 $ & $0.677 $ & $1.000 $ & $0.819 $ & $0.594 $ & $1.000 $ & $0.758 $ & $0.583 $ & $1.000 $ & $0.822 $ & $0.606 $ & $1.000 $ & $0.749 $ & $0.651 $ \\
Ratio & $1.000 $ & $0.971 $ & $0.832 $ & $1.000 $ & $0.960 $ & $0.706 $ & $1.000 $ & $0.946 $ & $0.742 $ & $1.000 $ & $0.994 $ & $0.832 $ & $1.000 $ & $0.949 $ & $0.859 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.96$ & $0.85$ & $0.69$ & $0.96$ & $0.82$ & $0.62$ & $0.97$ & $0.79$ & $0.62$ & $0.96$ & $0.84$ & $0.66$ & $0.96$ & $0.76$ & $0.67$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.032 $ & $0.021 $ & $0.007 $ & $0.030 $ & $0.021 $ & $0.012 $ & $0.020 $ & $0.012 $ & $0.005 $ & $0.039 $ & $0.023 $ & $0.009 $ & $0.033 $ & $0.015 $ & $0.010 $ \\
Zlib & $0.029 $ & $0.020 $ & $0.008 $ & $0.034 $ & $0.027 $ & $0.012 $ & $0.028 $ & $0.018 $ & $0.010 $ & $0.063 $ & $0.025 $ & $0.010 $ & $0.028 $ & $0.010 $ & $0.008 $ \\
Lowercase & $0.052 $ & $0.035 $ & $0.015 $ & $0.026 $ & $0.014 $ & $0.007 $ & $0.026 $ & $0.017 $ & $0.014 $ & $0.070 $ & $0.038 $ & $0.016 $ & $0.019 $ & $0.015 $ & $0.012 $ \\
Min-K\% & $0.066 $ & $0.030 $ & $0.013 $ & $0.042 $ & $0.029 $ & $0.016 $ & $0.020 $ & $0.010 $ & $0.005 $ & $0.059 $ & $0.035 $ & $0.022 $ & $0.066 $ & $0.035 $ & $0.023 $ \\
Min-K\%++ & $0.014 $ & $0.008 $ & $0.003 $ & $0.037 $ & $0.029 $ & $0.012 $ & $0.022 $ & $0.015 $ & $0.011 $ & $0.034 $ & $0.022 $ & $0.014 $ & $0.032 $ & $0.013 $ & $0.014 $ \\
ReCall & $0.033 $ & $0.022 $ & $0.006 $ & $0.031 $ & $0.020 $ & $0.011 $ & $0.016 $ & $0.008 $ & $0.004 $ & $0.058 $ & $0.026 $ & $0.011 $ & $0.032 $ & $0.009 $ & $0.007 $ \\
CON-ReCall & $0.040 $ & $0.025 $ & $0.012 $ & $0.030 $ & $0.019 $ & $0.012 $ & $0.019 $ & $0.012 $ & $0.005 $ & $0.029 $ & $0.024 $ & $0.015 $ & $0.020 $ & $0.016 $ & $0.012 $ \\
Ratio & $0.065 $ & $0.036 $ & $0.009 $ & $0.040 $ & $0.020 $ & $0.013 $ & $0.025 $ & $0.015 $ & $0.009 $ & $0.280 $ & $0.067 $ & $0.024 $ & $0.067 $ & $0.031 $ & $0.020 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.04$ & $0.02$ & $0.01$ & $0.03$ & $0.02$ & $0.01$ & $0.02$ & $0.01$ & $0.01$ & $0.08$ & $0.03$ & $0.02$ & $0.04$ & $0.02$ & $0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.348 $ & $0.023 $ & $0.995 $ & $0.144 $ & $0.016 $ & $0.995 $ & $0.099 $ & $0.008 $ & $1.000 $ & $0.373 $ & $0.084 $ & $1.000 $ & $0.157 $ & $0.047 $ \\
Zlib & $1.000 $ & $0.368 $ & $0.024 $ & $0.996 $ & $0.177 $ & $0.013 $ & $0.998 $ & $0.166 $ & $0.016 $ & $1.000 $ & $0.475 $ & $0.102 $ & $1.000 $ & $0.142 $ & $0.033 $ \\
Lowercase & $0.991 $ & $0.372 $ & $0.024 $ & $0.956 $ & $0.115 $ & $0.004 $ & $0.993 $ & $0.169 $ & $0.017 $ & $1.000 $ & $0.338 $ & $0.060 $ & $0.993 $ & $0.110 $ & $0.032 $ \\
Min-K\% & $0.616 $ & $0.292 $ & $0.060 $ & $0.628 $ & $0.133 $ & $0.028 $ & $0.663 $ & $0.078 $ & $0.007 $ & $0.588 $ & $0.259 $ & $0.054 $ & $0.632 $ & $0.160 $ & $0.081 $ \\
Min-K\%++ & $0.998 $ & $0.081 $ & $0.006 $ & $0.996 $ & $0.115 $ & $0.020 $ & $0.995 $ & $0.051 $ & $0.007 $ & $0.999 $ & $0.106 $ & $0.027 $ & $1.000 $ & $0.047 $ & $0.022 $ \\
ReCall & $1.000 $ & $0.417 $ & $0.029 $ & $0.996 $ & $0.160 $ & $0.015 $ & $0.994 $ & $0.084 $ & $0.006 $ & $1.000 $ & $0.427 $ & $0.089 $ & $1.000 $ & $0.190 $ & $0.052 $ \\
CON-ReCall & $1.000 $ & $0.366 $ & $0.045 $ & $0.993 $ & $0.145 $ & $0.016 $ & $0.994 $ & $0.096 $ & $0.012 $ & $1.000 $ & $0.282 $ & $0.064 $ & $1.000 $ & $0.090 $ & $0.035 $ \\
Ratio & $1.000 $ & $0.740 $ & $0.121 $ & $1.000 $ & $0.440 $ & $0.037 $ & $1.000 $ & $0.304 $ & $0.054 $ & $1.000 $ & $0.921 $ & $0.286 $ & $1.000 $ & $0.476 $ & $0.256 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.95$ & $0.37$ & $0.04$ & $0.95$ & $0.18$ & $0.02$ & $0.95$ & $0.13$ & $0.02$ & $0.95$ & $0.40$ & $0.10$ & $0.95$ & $0.17$ & $0.07$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.673 $ & $0.613 $ & $0.569 $ & $0.671 $ & $0.608 $ & $0.548 $ & $0.645 $ & $0.563 $ & $0.526 $ & $0.731 $ & $0.620 $ & $0.561 $ & $0.657 $ & $0.568 $ & $0.545 $ \\
Zlib & $0.670 $ & $0.613 $ & $0.571 $ & $0.675 $ & $0.610 $ & $0.548 $ & $0.664 $ & $0.575 $ & $0.537 $ & $0.740 $ & $0.622 $ & $0.563 $ & $0.657 $ & $0.569 $ & $0.547 $ \\
Lowercase & $0.655 $ & $0.611 $ & $0.533 $ & $0.687 $ & $0.618 $ & $0.547 $ & $0.668 $ & $0.584 $ & $0.512 $ & $0.691 $ & $0.601 $ & $0.527 $ & $0.654 $ & $0.575 $ & $0.535 $ \\
Min-K\% & $0.579 $ & $0.553 $ & $0.529 $ & $0.573 $ & $0.549 $ & $0.523 $ & $0.565 $ & $0.535 $ & $0.517 $ & $0.553 $ & $0.520 $ & $0.502 $ & $0.566 $ & $0.530 $ & $0.519 $ \\
Min-K\%++ & $0.626 $ & $0.572 $ & $0.545 $ & $0.684 $ & $0.613 $ & $0.548 $ & $0.631 $ & $0.556 $ & $0.524 $ & $0.636 $ & $0.565 $ & $0.537 $ & $0.637 $ & $0.549 $ & $0.535 $ \\
ReCall & $0.689 $ & $0.623 $ & $0.574 $ & $0.682 $ & $0.617 $ & $0.553 $ & $0.661 $ & $0.575 $ & $0.535 $ & $0.749 $ & $0.629 $ & $0.563 $ & $0.678 $ & $0.581 $ & $0.556 $ \\
CON-ReCall & $0.650 $ & $0.597 $ & $0.559 $ & $0.647 $ & $0.590 $ & $0.543 $ & $0.599 $ & $0.543 $ & $0.518 $ & $0.621 $ & $0.565 $ & $0.537 $ & $0.637 $ & $0.565 $ & $0.547 $ \\
Ratio & $0.787 $ & $0.687 $ & $0.611 $ & $0.832 $ & $0.729 $ & $0.599 $ & $0.856 $ & $0.687 $ & $0.568 $ & $0.921 $ & $0.773 $ & $0.631 $ & $0.861 $ & $0.688 $ & $0.636 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.67$ & $0.61$ & $0.56$ & $0.68$ & $0.62$ & $0.55$ & $0.66$ & $0.58$ & $0.53$ & $0.71$ & $0.61$ & $0.55$ & $0.67$ & $0.58$ & $0.55$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.908 $ & $0.752 $ & $1.000 $ & $0.854 $ & $0.639 $ & $1.000 $ & $0.839 $ & $0.676 $ & $1.000 $ & $0.927 $ & $0.757 $ & $1.000 $ & $0.826 $ & $0.736 $ \\
Zlib & $1.000 $ & $0.898 $ & $0.745 $ & $1.000 $ & $0.859 $ & $0.642 $ & $1.000 $ & $0.857 $ & $0.701 $ & $1.000 $ & $0.933 $ & $0.776 $ & $1.000 $ & $0.822 $ & $0.735 $ \\
Lowercase & $0.999 $ & $0.857 $ & $0.630 $ & $0.998 $ & $0.823 $ & $0.598 $ & $1.000 $ & $0.811 $ & $0.566 $ & $1.000 $ & $0.876 $ & $0.620 $ & $0.999 $ & $0.724 $ & $0.625 $ \\
Min-K\% & $0.697 $ & $0.648 $ & $0.582 $ & $0.709 $ & $0.633 $ & $0.545 $ & $0.731 $ & $0.624 $ & $0.552 $ & $0.675 $ & $0.615 $ & $0.552 $ & $0.703 $ & $0.610 $ & $0.578 $ \\
Min-K\%++ & $1.000 $ & $0.746 $ & $0.632 $ & $1.000 $ & $0.791 $ & $0.593 $ & $1.000 $ & $0.709 $ & $0.581 $ & $1.000 $ & $0.701 $ & $0.602 $ & $1.000 $ & $0.679 $ & $0.624 $ \\
ReCall & $1.000 $ & $0.922 $ & $0.764 $ & $1.000 $ & $0.862 $ & $0.646 $ & $1.000 $ & $0.847 $ & $0.686 $ & $1.000 $ & $0.940 $ & $0.770 $ & $1.000 $ & $0.847 $ & $0.753 $ \\
CON-ReCall & $1.000 $ & $0.890 $ & $0.698 $ & $1.000 $ & $0.821 $ & $0.600 $ & $1.000 $ & $0.773 $ & $0.610 $ & $1.000 $ & $0.833 $ & $0.641 $ & $1.000 $ & $0.779 $ & $0.686 $ \\
Ratio & $1.000 $ & $0.975 $ & $0.860 $ & $1.000 $ & $0.965 $ & $0.710 $ & $1.000 $ & $0.962 $ & $0.769 $ & $1.000 $ & $0.997 $ & $0.891 $ & $1.000 $ & $0.958 $ & $0.881 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.96$ & $0.86$ & $0.71$ & $0.96$ & $0.83$ & $0.62$ & $0.97$ & $0.80$ & $0.64$ & $0.96$ & $0.85$ & $0.70$ & $0.96$ & $0.78$ & $0.70$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.032 $ & $0.021 $ & $0.007 $ & $0.030 $ & $0.021 $ & $0.012 $ & $0.020 $ & $0.011 $ & $0.005 $ & $0.039 $ & $0.020 $ & $0.008 $ & $0.033 $ & $0.019 $ & $0.013 $ \\
Zlib & $0.029 $ & $0.018 $ & $0.008 $ & $0.034 $ & $0.025 $ & $0.013 $ & $0.028 $ & $0.017 $ & $0.010 $ & $0.063 $ & $0.026 $ & $0.007 $ & $0.028 $ & $0.012 $ & $0.009 $ \\
Lowercase & $0.052 $ & $0.037 $ & $0.017 $ & $0.026 $ & $0.014 $ & $0.007 $ & $0.026 $ & $0.019 $ & $0.012 $ & $0.070 $ & $0.043 $ & $0.012 $ & $0.019 $ & $0.017 $ & $0.012 $ \\
Min-K\% & $0.066 $ & $0.026 $ & $0.012 $ & $0.042 $ & $0.029 $ & $0.016 $ & $0.020 $ & $0.009 $ & $0.004 $ & $0.059 $ & $0.051 $ & $0.020 $ & $0.066 $ & $0.025 $ & $0.026 $ \\
Min-K\%++ & $0.014 $ & $0.007 $ & $0.003 $ & $0.037 $ & $0.025 $ & $0.011 $ & $0.022 $ & $0.017 $ & $0.009 $ & $0.034 $ & $0.023 $ & $0.011 $ & $0.032 $ & $0.019 $ & $0.014 $ \\
ReCall & $0.033 $ & $0.017 $ & $0.006 $ & $0.031 $ & $0.019 $ & $0.012 $ & $0.016 $ & $0.008 $ & $0.004 $ & $0.058 $ & $0.024 $ & $0.012 $ & $0.032 $ & $0.012 $ & $0.008 $ \\
CON-ReCall & $0.040 $ & $0.022 $ & $0.012 $ & $0.030 $ & $0.021 $ & $0.014 $ & $0.019 $ & $0.011 $ & $0.006 $ & $0.029 $ & $0.024 $ & $0.013 $ & $0.020 $ & $0.017 $ & $0.013 $ \\
Ratio & $0.065 $ & $0.033 $ & $0.011 $ & $0.040 $ & $0.023 $ & $0.011 $ & $0.025 $ & $0.013 $ & $0.009 $ & $0.280 $ & $0.085 $ & $0.036 $ & $0.067 $ & $0.027 $ & $0.021 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.04$ & $0.02$ & $0.01$ & $0.03$ & $0.02$ & $0.01$ & $0.02$ & $0.01$ & $0.01$ & $0.08$ & $0.04$ & $0.01$ & $0.04$ & $0.02$ & $0.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.379 $ & $0.041 $ & $0.995 $ & $0.151 $ & $0.015 $ & $0.995 $ & $0.076 $ & $0.010 $ & $1.000 $ & $0.376 $ & $0.092 $ & $1.000 $ & $0.192 $ & $0.062 $ \\
Zlib & $1.000 $ & $0.379 $ & $0.038 $ & $0.996 $ & $0.173 $ & $0.013 $ & $0.998 $ & $0.177 $ & $0.031 $ & $1.000 $ & $0.506 $ & $0.137 $ & $1.000 $ & $0.190 $ & $0.058 $ \\
Lowercase & $0.991 $ & $0.368 $ & $0.027 $ & $0.956 $ & $0.129 $ & $0.005 $ & $0.993 $ & $0.173 $ & $0.017 $ & $1.000 $ & $0.405 $ & $0.061 $ & $0.993 $ & $0.108 $ & $0.049 $ \\
Min-K\% & $0.616 $ & $0.340 $ & $0.085 $ & $0.628 $ & $0.132 $ & $0.020 $ & $0.663 $ & $0.072 $ & $0.008 $ & $0.588 $ & $0.272 $ & $0.069 $ & $0.632 $ & $0.164 $ & $0.108 $ \\
Min-K\%++ & $0.998 $ & $0.076 $ & $0.010 $ & $0.996 $ & $0.115 $ & $0.021 $ & $0.995 $ & $0.041 $ & $0.008 $ & $0.999 $ & $0.079 $ & $0.030 $ & $1.000 $ & $0.051 $ & $0.023 $ \\
ReCall & $1.000 $ & $0.428 $ & $0.046 $ & $0.996 $ & $0.166 $ & $0.013 $ & $0.994 $ & $0.064 $ & $0.008 $ & $1.000 $ & $0.476 $ & $0.122 $ & $1.000 $ & $0.206 $ & $0.070 $ \\
CON-ReCall & $1.000 $ & $0.357 $ & $0.050 $ & $0.993 $ & $0.142 $ & $0.015 $ & $0.994 $ & $0.080 $ & $0.011 $ & $1.000 $ & $0.317 $ & $0.068 $ & $1.000 $ & $0.126 $ & $0.051 $ \\
Ratio & $1.000 $ & $0.745 $ & $0.154 $ & $1.000 $ & $0.533 $ & $0.060 $ & $1.000 $ & $0.455 $ & $0.111 $ & $1.000 $ & $0.954 $ & $0.432 $ & $1.000 $ & $0.611 $ & $0.353 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.95$ & $0.38$ & $0.06$ & $0.95$ & $0.19$ & $0.02$ & $0.95$ & $0.14$ & $0.03$ & $0.95$ & $0.42$ & $0.13$ & $0.95$ & $0.21$ & $0.10$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.673 $ & $0.620 $ & $0.578 $ & $0.671 $ & $0.612 $ & $0.558 $ & $0.645 $ & $0.561 $ & $0.531 $ & $0.731 $ & $0.609 $ & $0.552 $ & $0.657 $ & $0.576 $ & $0.554 $ \\
Zlib & $0.670 $ & $0.620 $ & $0.580 $ & $0.675 $ & $0.614 $ & $0.558 $ & $0.664 $ & $0.574 $ & $0.543 $ & $0.740 $ & $0.610 $ & $0.551 $ & $0.657 $ & $0.578 $ & $0.556 $ \\
Lowercase & $0.655 $ & $0.618 $ & $0.542 $ & $0.687 $ & $0.625 $ & $0.554 $ & $0.668 $ & $0.577 $ & $0.517 $ & $0.691 $ & $0.592 $ & $0.526 $ & $0.654 $ & $0.587 $ & $0.550 $ \\
Min-K\% & $0.579 $ & $0.555 $ & $0.531 $ & $0.573 $ & $0.553 $ & $0.528 $ & $0.565 $ & $0.533 $ & $0.518 $ & $0.553 $ & $0.516 $ & $0.501 $ & $0.566 $ & $0.530 $ & $0.522 $ \\
Min-K\%++ & $0.626 $ & $0.571 $ & $0.547 $ & $0.684 $ & $0.612 $ & $0.558 $ & $0.631 $ & $0.551 $ & $0.523 $ & $0.636 $ & $0.558 $ & $0.533 $ & $0.637 $ & $0.551 $ & $0.539 $ \\
ReCall & $0.689 $ & $0.629 $ & $0.583 $ & $0.682 $ & $0.621 $ & $0.562 $ & $0.661 $ & $0.574 $ & $0.540 $ & $0.749 $ & $0.617 $ & $0.551 $ & $0.678 $ & $0.590 $ & $0.566 $ \\
CON-ReCall & $0.650 $ & $0.603 $ & $0.565 $ & $0.647 $ & $0.595 $ & $0.551 $ & $0.599 $ & $0.542 $ & $0.522 $ & $0.621 $ & $0.559 $ & $0.533 $ & $0.637 $ & $0.571 $ & $0.554 $ \\
Ratio & $0.787 $ & $0.696 $ & $0.629 $ & $0.832 $ & $0.741 $ & $0.622 $ & $0.856 $ & $0.680 $ & $0.587 $ & $0.921 $ & $0.742 $ & $0.616 $ & $0.861 $ & $0.703 $ & $0.664 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.67$ & $0.61$ & $0.57$ & $0.68$ & $0.62$ & $0.56$ & $0.66$ & $0.57$ & $0.54$ & $0.71$ & $0.60$ & $0.55$ & $0.67$ & $0.59$ & $0.56$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.919 $ & $0.797 $ & $1.000 $ & $0.860 $ & $0.684 $ & $1.000 $ & $0.818 $ & $0.683 $ & $1.000 $ & $0.901 $ & $0.715 $ & $1.000 $ & $0.856 $ & $0.791 $ \\
Zlib & $1.000 $ & $0.909 $ & $0.787 $ & $1.000 $ & $0.865 $ & $0.685 $ & $1.000 $ & $0.837 $ & $0.705 $ & $1.000 $ & $0.905 $ & $0.732 $ & $1.000 $ & $0.852 $ & $0.790 $ \\
Lowercase & $0.999 $ & $0.869 $ & $0.666 $ & $0.998 $ & $0.833 $ & $0.627 $ & $1.000 $ & $0.779 $ & $0.580 $ & $1.000 $ & $0.837 $ & $0.606 $ & $0.999 $ & $0.748 $ & $0.674 $ \\
Min-K\% & $0.697 $ & $0.646 $ & $0.596 $ & $0.709 $ & $0.632 $ & $0.556 $ & $0.731 $ & $0.613 $ & $0.558 $ & $0.675 $ & $0.605 $ & $0.545 $ & $0.703 $ & $0.612 $ & $0.589 $ \\
Min-K\%++ & $1.000 $ & $0.733 $ & $0.642 $ & $1.000 $ & $0.782 $ & $0.616 $ & $1.000 $ & $0.674 $ & $0.581 $ & $1.000 $ & $0.671 $ & $0.583 $ & $1.000 $ & $0.682 $ & $0.642 $ \\
ReCall & $1.000 $ & $0.930 $ & $0.809 $ & $1.000 $ & $0.868 $ & $0.689 $ & $1.000 $ & $0.826 $ & $0.693 $ & $1.000 $ & $0.917 $ & $0.729 $ & $1.000 $ & $0.876 $ & $0.808 $ \\
CON-ReCall & $1.000 $ & $0.902 $ & $0.742 $ & $1.000 $ & $0.830 $ & $0.636 $ & $1.000 $ & $0.751 $ & $0.615 $ & $1.000 $ & $0.791 $ & $0.605 $ & $1.000 $ & $0.806 $ & $0.728 $ \\
Ratio & $1.000 $ & $0.983 $ & $0.916 $ & $1.000 $ & $0.972 $ & $0.775 $ & $1.000 $ & $0.951 $ & $0.815 $ & $1.000 $ & $0.990 $ & $0.865 $ & $1.000 $ & $0.978 $ & $0.936 $ \\
Bag-of-Words & $0.498 $ & $0.498 $ & $0.498 $ & $0.510 $ & $0.510 $ & $0.510 $ & $0.498 $ & $0.498 $ & $0.498 $ & $0.524 $ & $0.524 $ & $0.524 $ & $0.528 $ & $0.528 $ & $0.528 $ \\
\midrule
Average & $0.96$ & $0.86$ & $0.74$ & $0.96$ & $0.83$ & $0.66$ & $0.97$ & $0.78$ & $0.65$ & $0.96$ & $0.83$ & $0.67$ & $0.96$ & $0.80$ & $0.74$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $0.032 $ & $0.022 $ & $0.008 $ & $0.030 $ & $0.020 $ & $0.013 $ & $0.020 $ & $0.010 $ & $0.006 $ & $0.039 $ & $0.020 $ & $0.008 $ & $0.033 $ & $0.017 $ & $0.012 $ \\
Zlib & $0.029 $ & $0.019 $ & $0.008 $ & $0.034 $ & $0.027 $ & $0.013 $ & $0.028 $ & $0.017 $ & $0.011 $ & $0.063 $ & $0.030 $ & $0.010 $ & $0.028 $ & $0.010 $ & $0.010 $ \\
Lowercase & $0.052 $ & $0.038 $ & $0.017 $ & $0.026 $ & $0.013 $ & $0.006 $ & $0.026 $ & $0.019 $ & $0.011 $ & $0.070 $ & $0.038 $ & $0.017 $ & $0.019 $ & $0.017 $ & $0.015 $ \\
Min-K\% & $0.066 $ & $0.028 $ & $0.014 $ & $0.042 $ & $0.031 $ & $0.017 $ & $0.020 $ & $0.011 $ & $0.006 $ & $0.059 $ & $0.037 $ & $0.029 $ & $0.066 $ & $0.035 $ & $0.031 $ \\
Min-K\%++ & $0.014 $ & $0.009 $ & $0.004 $ & $0.037 $ & $0.028 $ & $0.011 $ & $0.022 $ & $0.015 $ & $0.008 $ & $0.034 $ & $0.022 $ & $0.016 $ & $0.032 $ & $0.016 $ & $0.014 $ \\
ReCall & $0.033 $ & $0.021 $ & $0.006 $ & $0.031 $ & $0.020 $ & $0.011 $ & $0.016 $ & $0.007 $ & $0.003 $ & $0.058 $ & $0.023 $ & $0.014 $ & $0.032 $ & $0.009 $ & $0.009 $ \\
CON-ReCall & $0.040 $ & $0.024 $ & $0.013 $ & $0.030 $ & $0.022 $ & $0.012 $ & $0.019 $ & $0.011 $ & $0.006 $ & $0.029 $ & $0.021 $ & $0.015 $ & $0.020 $ & $0.018 $ & $0.016 $ \\
Ratio & $0.065 $ & $0.033 $ & $0.013 $ & $0.040 $ & $0.025 $ & $0.016 $ & $0.025 $ & $0.012 $ & $0.009 $ & $0.280 $ & $0.066 $ & $0.024 $ & $0.067 $ & $0.029 $ & $0.026 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.04$ & $0.02$ & $0.01$ & $0.03$ & $0.02$ & $0.01$ & $0.02$ & $0.01$ & $0.01$ & $0.08$ & $0.03$ & $0.02$ & $0.04$ & $0.02$ & $0.02$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\textbf{\texttt{arxiv}}} & \multicolumn{3}{c}{\textbf{\texttt{wikipedia}}} & \multicolumn{3}{c}{\textbf{\texttt{pile\_cc}}} & \multicolumn{3}{c}{\textbf{\texttt{hackernews}}} & \multicolumn{3}{c}{\textbf{\texttt{pubmed}}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
\cmidrule(lr){11-13}
\cmidrule(lr){14-16}
& {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} & {{FT}} & {{SAGE}} & {{SAGE-R}} \\
\midrule
Loss & $1.000 $ & $0.369 $ & $0.055 $ & $0.995 $ & $0.148 $ & $0.019 $ & $0.995 $ & $0.071 $ & $0.010 $ & $1.000 $ & $0.313 $ & $0.038 $ & $1.000 $ & $0.218 $ & $0.117 $ \\
Zlib & $1.000 $ & $0.367 $ & $0.044 $ & $0.996 $ & $0.179 $ & $0.018 $ & $0.998 $ & $0.128 $ & $0.029 $ & $1.000 $ & $0.439 $ & $0.077 $ & $1.000 $ & $0.214 $ & $0.111 $ \\
Lowercase & $0.991 $ & $0.397 $ & $0.037 $ & $0.956 $ & $0.140 $ & $0.004 $ & $0.993 $ & $0.132 $ & $0.022 $ & $1.000 $ & $0.353 $ & $0.060 $ & $0.993 $ & $0.160 $ & $0.072 $ \\
Min-K\% & $0.616 $ & $0.309 $ & $0.086 $ & $0.628 $ & $0.129 $ & $0.015 $ & $0.663 $ & $0.070 $ & $0.012 $ & $0.588 $ & $0.202 $ & $0.043 $ & $0.632 $ & $0.205 $ & $0.145 $ \\
Min-K\%++ & $0.998 $ & $0.077 $ & $0.011 $ & $0.996 $ & $0.107 $ & $0.020 $ & $0.995 $ & $0.038 $ & $0.010 $ & $0.999 $ & $0.076 $ & $0.025 $ & $1.000 $ & $0.058 $ & $0.042 $ \\
ReCall & $1.000 $ & $0.442 $ & $0.066 $ & $0.996 $ & $0.155 $ & $0.017 $ & $0.994 $ & $0.060 $ & $0.007 $ & $1.000 $ & $0.371 $ & $0.057 $ & $1.000 $ & $0.271 $ & $0.124 $ \\
CON-ReCall & $1.000 $ & $0.409 $ & $0.076 $ & $0.993 $ & $0.143 $ & $0.015 $ & $0.994 $ & $0.074 $ & $0.019 $ & $1.000 $ & $0.258 $ & $0.039 $ & $1.000 $ & $0.183 $ & $0.090 $ \\
Ratio & $1.000 $ & $0.786 $ & $0.220 $ & $1.000 $ & $0.510 $ & $0.088 $ & $1.000 $ & $0.308 $ & $0.122 $ & $1.000 $ & $0.876 $ & $0.330 $ & $1.000 $ & $0.665 $ & $0.475 $ \\
Bag-of-Words & $0.007 $ & $0.007 $ & $0.007 $ & $0.004 $ & $0.004 $ & $0.004 $ & $0.010 $ & $0.010 $ & $0.010 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ & $0.011 $ \\
\midrule
Average & $0.95$ & $0.39$ & $0.07$ & $0.95$ & $0.19$ & $0.02$ & $0.95$ & $0.11$ & $0.03$ & $0.95$ & $0.36$ & $0.08$ & $0.95$ & $0.25$ & $0.15$ \\
\bottomrule
\end{tabular}
